A Khovanov stable homotopy type

Given a link diagram L we construct spectra X^j(L) so that the Khovanov homology Kh^{i,j}(L) is isomorphic to the (reduced) singular cohomology H^i(X^j(L)). The construction of X^j(L) is combinatorial and explicit. We prove that the homotopy type of X^j(L) depends only on the isotopy class of the corresponding link.

==> draws/RIIIcube.tex <==
\[
\xymatrix@=0pt@M=0pt@C=0pt@R=0pt{
\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}\\
&&&&&&&&&\includegraphics[width=0.04\textwidth]{wide}&&&&&&&&&&&\\
&&&&&&&&&\includegraphics[width=0.03\textwidth]{0s}&&&&&&&&&&&\\
&&&&&&&&&\includegraphics[width=0.03\textwidth]{s0}&&&&&&&&&&&\\
&&&&&&&&&\includegraphics[width=0.03\textwidth]{0s}&&&&&&&&&&&\\
&&&&&&&&&\includegraphics[width=0.03\textwidth]{s1}&&&&&&&&&&&\\
&&&&&&&&&\includegraphics[width=0.03\textwidth]{1s}&&&&&&&&&&&\\
&&&&&&&&&\includegraphics[width=0.03\textwidth]{s1}&&&&&&&&&&&\\
&&&&&&&&&\text{\Tiny 111111}&&&&&&&&&&&\\
%&&&&&&&&&\text{\TIny }&&&&&&&&&&&\\
\includegraphics[width=0.03\textwidth]{blank}\\
&&&&&&&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[rruu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[ruu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[uu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[luu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[lluu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[llluu]&&&&&&&&\\
&&&&&&&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&&&&&&&&\\
&&&&&&&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s0}&&&&&&&&\\
&&&&&&&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&&&&&&&&\\
&&&&&&&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&&&&&&&&\\
&&&&&&&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&&&&&&&&\\
&&&&&&&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&&&&&&&&\\
&&&&&&&\text{\Tiny 111110}&\text{\Tiny 111101}&\text{\Tiny 111011}&\text{\Tiny 110111}&\text{\Tiny 101111}&\text{\Tiny 011111}&&&&&&&&\\
%&&&&&&&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&&&&&&&&\\
\includegraphics[width=0.03\textwidth]{blank}\\
&&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[rrrrruu]\ar@{.}[rrrrrruu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[rrrruu]\ar@{.}[rrrrrruu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[rrruu]\ar@{.}[rrrrrruu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[rruu]\ar@{.}[rrrrrruu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[ruu]\ar@{.}[rrrrrruu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[ruu]\ar@{.}[rruu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[uu]\ar@{.}[rruu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[luu]\ar@{.}[rruu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[lluu]\ar@{.}[rruu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[lluu]\ar@{.}[luu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[llluu]\ar@{.}[luu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[lllluu]\ar@{.}[luu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[lllluu]\ar@{.}[llluu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[llllluu]\ar@{.}[llluu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[llllluu]\ar@{.}[lllluu]&&&&\\
&&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&&&&\\
&&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&&&&\\
&&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&&&&\\
&&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&&&&\\
&&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&&&&\\
&&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&&&&\\
&&\text{\Tiny 111100}&\text{\Tiny 111010}&\text{\Tiny 110110}&\text{\Tiny 101110}&\text{\Tiny 011110}&\text{\Tiny 111001}&\text{\Tiny 110101}&\text{\Tiny 101101}&\text{\Tiny 011101}&\text{\Tiny 110011}&\text{\Tiny 101011}&\text{\Tiny 011011}&\text{\Tiny 100111}&\text{\Tiny 010111}&\text{\Tiny 001111}&&&&\\
%&&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&&&&\\
\includegraphics[width=0.03\textwidth]{blank}\\
&&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[uu]\ar@{.}[rrruu]\ar@{.}[rrrrrrruu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[luu]\ar@{.}[rrruu]\ar@{.}[rrrrrrruu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[luu]\ar@{.}[uu]\ar@{.}[rrrrrrruu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[lluu]\ar@{.}[uu]\ar@{.}[rrrrrrruu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[llluu]\ar@{.}[uu]\ar@{.}[rrrrrrruu]&&&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[lllluu]\ar@{.}[llluu]\ar@{.}[rrrrrrruu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[llluu]\ar@{.}[lluu]\ar@{.}[ruu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[lllluu]\ar@{.}[lluu]\ar@{.}[ruu]&&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[llllluu]\ar@{.}[lllluu]\ar@{.}[ruu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[lllllluu]\ar@{.}[lllluu]\ar@{.}[ruu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[lllllluu]\ar@{.}[llllluu]\ar@{.}[ruu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[llllluu]\ar@{.}[lllluu]\ar@{.}[lluu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[lllllluu]\ar@{.}[lllluu]\ar@{.}[lluu]&\includegraphics[width=0.04\textwidth]{wide}\ar@{.}[lllllluu]\ar@{.}[llllluu]\ar@{.}[lluu]&&\\
&&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&&&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&&\\
&&\includegraphics[width=0.03\textwidth]{s1p}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1p}&\includegraphics[width=0.03\textwidth]{s0}&&&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1p}&&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&&\\
&&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&&&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1sp}&\includegraphics[width=0.03\textwidth]{0s}&&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1sp}&\includegraphics[width=0.03\textwidth]{0s}&&\\
&&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1p}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&&&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1p}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&&\\
&&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1sp}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1sp}&&&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&&\\
&&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&&&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&&\\
&&\text{\Tiny 101100}&\text{\Tiny 011100}&\text{\Tiny 110010}&\text{\Tiny 101010}&\text{\Tiny 011010}&&&\text{\Tiny 001110}&\text{\Tiny 110001}&\text{\Tiny 101001}&&\text{\Tiny 100101}&\text{\Tiny 010101}&\text{\Tiny 001101}&\text{\Tiny 100011}&\text{\Tiny 010011}&\text{\Tiny 001011}&&\\
%&&\text{\TIny+\tiny\textasteriskcentered}&\text{\TIny+}&\text{\tiny\textasteriskcentered\TIny+}&\text{\TIny+\tiny\textasteriskcentered}&\text{\TIny+}&&&\text{\TIny }&\text{\TIny+}&\text{\TIny+}&&\text{\TIny }&\text{\TIny }&\text{\TIny+}&\text{\TIny }&\text{\TIny+}&\text{\TIny }&&\\
\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}\\
&&&&&&&&&&&&&&&&&&&\includegraphics[width=0.03\textwidth]{1s}\\
&&&&&&&&&&&&&&&&&&&\includegraphics[width=0.03\textwidth]{s1}\\
&&&&&&&&&&&&&&&&&&&\includegraphics[width=0.03\textwidth]{1s}\\
&&&&&&&&&&&&&&&&&&&\includegraphics[width=0.03\textwidth]{s1}\\
&&&&&&&&&&&&&&&&&&&\includegraphics[width=0.03\textwidth]{1s}\\
&&&&&&&&&&&&&&&&&&&\includegraphics[width=0.03\textwidth]{s1}\\
&&&&&&&&&&&&&&&&&&&\text{\Tiny 000111}\\
\text{\Tiny 111000}&\text{\Tiny 110100}&\text{\Tiny 101100}&\text{\Tiny 011100}&\text{\Tiny 110010}&\text{\Tiny 101010}&\text{\Tiny 011010}&\text{\Tiny 100110}&\text{\Tiny 010110}&&\text{\Tiny 110001}&\text{\Tiny 101001}&\text{\Tiny 011001}&&&\text{\Tiny 001101}&&\text{\Tiny 010011}&&&\\
%\text{\TIny }&\text{\TIny }&\text{\TIny--\tiny\textasteriskcentered}&\text{\TIny--}&\text{\tiny\textasteriskcentered\TIny--}&\text{\TIny--\tiny\textasteriskcentered}&\text{\TIny--}&\text{\TIny }&\text{\TIny }&&\text{\TIny--}&\text{\TIny--}&\text{\TIny }&&&\text{\TIny--}&&\text{\TIny--}&&&\\
\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&&&\includegraphics[width=0.04\textwidth]{wide}&&\includegraphics[width=0.04\textwidth]{wide}&&&\\
\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&&&\includegraphics[width=0.03\textwidth]{1s}&&\includegraphics[width=0.03\textwidth]{1s}&&&\\
\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1m}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1m}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s0}&&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1m}&\includegraphics[width=0.03\textwidth]{s0}&&&\includegraphics[width=0.03\textwidth]{s1}&&\includegraphics[width=0.03\textwidth]{s0}&&&\\
\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&&\includegraphics[width=0.03\textwidth]{1sm}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&&&\includegraphics[width=0.03\textwidth]{0s}&&\includegraphics[width=0.03\textwidth]{1sm}&&&\\
\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1m}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&&&\includegraphics[width=0.03\textwidth]{s1m}&&\includegraphics[width=0.03\textwidth]{s0}&&&\\
\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1sm}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1sm}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&&&\includegraphics[width=0.03\textwidth]{0s}&&\includegraphics[width=0.03\textwidth]{1s}&&&\\
\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&&&\includegraphics[width=0.03\textwidth]{s1}&&\includegraphics[width=0.03\textwidth]{s1}&&&\\
\includegraphics[width=0.03\textwidth]{blank}\\
&&\text{\Tiny 110000}\ar@{.}[lluu]\ar@{.}[luu]\ar@{.}[rruu]\ar@{.}[rrrrrrrruu]&\text{\Tiny 101000}\ar@{.}[llluu]\ar@{.}[luu]\ar@{.}[rruu]\ar@{.}[rrrrrrrruu]&\text{\Tiny 011000}\ar@{.}[lllluu]\ar@{.}[luu]\ar@{.}[rruu]\ar@{.}[rrrrrrrruu]&\text{\Tiny 100100}\ar@{.}[lllluu]\ar@{.}[llluu]\ar@{.}[rruu]&\text{\Tiny 010100}\ar@{.}[llllluu]\ar@{.}[llluu]\ar@{.}[rruu]&\text{\Tiny 001100}\ar@{.}[llllluu]\ar@{.}[lllluu]\ar@{.}[rrrrrrrruu]&\text{\Tiny 100010}\ar@{.}[lllluu]\ar@{.}[llluu]\ar@{.}[luu]&\text{\Tiny 010010}\ar@{.}[llllluu]\ar@{.}[llluu]\ar@{.}[luu]\ar@{.}[rrrrrrrruu]&\text{\Tiny 001010}\ar@{.}[llllluu]\ar@{.}[lllluu]&\text{\Tiny 000110}\ar@{.}[lllluu]\ar@{.}[llluu]&\text{\Tiny 100001}\ar@{.}[lluu]\ar@{.}[luu]&\text{\Tiny 010001}\ar@{.}[llluu]\ar@{.}[luu]\ar@{.}[rrrruu]&\text{\Tiny 001001}\ar@{.}[llluu]\ar@{.}[lluu]\ar@{.}[ruu]&\text{\Tiny 000101}\ar@{.}[uu]&\text{\Tiny 000011}\ar@{.}[ruu]&&&&\\
%&&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&&&&\\
&&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&&&&\\
&&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&&&&\\
&&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&&&&\\
&&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&&&&\\
&&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s0}&&&&\\
&&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&&&&\\
&&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&&&&\\
\includegraphics[width=0.03\textwidth]{blank}\\
&&&&&&&\text{\Tiny 100000}\ar@{.}[llllluu]\ar@{.}[lllluu]\ar@{.}[lluu]\ar@{.}[ruu]\ar@{.}[rrrrruu]&\text{\Tiny 010000}\ar@{.}[lllllluu]\ar@{.}[lllluu]\ar@{.}[lluu]\ar@{.}[ruu]\ar@{.}[rrrrruu]&\text{\Tiny 001000}\ar@{.}[lllllluu]\ar@{.}[llllluu]\ar@{.}[lluu]\ar@{.}[ruu]\ar@{.}[rrrrruu]&\text{\Tiny 000100}\ar@{.}[llllluu]\ar@{.}[lllluu]\ar@{.}[llluu]\ar@{.}[ruu]\ar@{.}[rrrrruu]&\text{\Tiny 000010}\ar@{.}[llluu]\ar@{.}[lluu]\ar@{.}[luu]\ar@{.}[uu]\ar@{.}[rrrrruu]&\text{\Tiny 000001}\ar@{.}[uu]\ar@{.}[ruu]\ar@{.}[rruu]\ar@{.}[rrruu]\ar@{.}[rrrruu]&&&&&&&&\\
%&&&&&&&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&\text{\TIny }&&&&&&&&\\
&&&&&&&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&\includegraphics[width=0.04\textwidth]{wide}&&&&&&&&\\
&&&&&&&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&&&&&&&&\\
&&&&&&&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s1}&&&&&&&&\\
&&&&&&&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{1s}&&&&&&&&\\
&&&&&&&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&&&&&&&&\\
&&&&&&&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{0s}&\includegraphics[width=0.03\textwidth]{1s}&\includegraphics[width=0.03\textwidth]{0s}&&&&&&&&\\
&&&&&&&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s0}&\includegraphics[width=0.03\textwidth]{s1}&&&&&&&&\\
\includegraphics[width=0.03\textwidth]{blank}\\
&&&&&&&&&\text{\Tiny 000000}\ar@{.}[lluu]\ar@{.}[luu]\ar@{.}[uu]\ar@{.}[ruu]\ar@{.}[rruu]\ar@{.}[rrruu]&&&&&&&&&&&\\
%&&&&&&&&&\text{\TIny }&&&&&&&&&&&\\
&&&&&&&&&\includegraphics[width=0.04\textwidth]{wide}&&&&&&&&&&&\\
&&&&&&&&&\includegraphics[width=0.03\textwidth]{1s}&&&&&&&&&&&\\
&&&&&&&&&\includegraphics[width=0.03\textwidth]{s1}&&&&&&&&&&&\\
&&&&&&&&&\includegraphics[width=0.03\textwidth]{1s}&&&&&&&&&&&\\
&&&&&&&&&\includegraphics[width=0.03\textwidth]{s0}&&&&&&&&&&&\\
&&&&&&&&&\includegraphics[width=0.03\textwidth]{0s}&&&&&&&&&&&\\
&&&&&&&&&\includegraphics[width=0.03\textwidth]{s0}&&&&&&&&&&&\\
}
\]
